A multi-scale approach for magnetisation dynamics: Unraveling exotic magnetic states of matter

Crystallographic lattice defects strongly influence dynamical properties of magnetic materials at both microscopic and macroscopic length scales. A multi-scale approach to magnetisation dynamics, which is presented in this paper, accurately captures such effects. The method is illustrated using examples of systems with localized, non-trivial topological properties, e.g. in the form of skyrmions and chiral domain walls that interact with lattice dislocations. Technical aspects of the methodology involve multi-scale magnetisation dynamics that connects atomistic and continuum descriptions. The technique is capable of solving the Landau-Lifshitz-Gilbert equations efficiently in two regions of a magnetic material --- the mesoscopic and the atomistic regions, which are coupled in a seamless way. It is demonstrated that this methodology allows simulating realistically-sized magnetic skyrmions interacting with material defects and novel physical effects, uncovered using this theoretical methodology, are described.

==> stencil3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stencil3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{61.4641535bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78860131)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stencil3.pdf}}%
    \put(0.41402963,0.6343686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_a$}}}%
    \put(0.41253564,0.06571726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{stencil3.pdf}}%
    \put(0.68371089,0.43238878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{stencil3.pdf}}%
    \put(0.17522457,0.43999964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{stencil3.pdf}}%
    \put(0.14593595,0.26603262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{stencil3.pdf}}%
    \put(0.65281709,0.26752608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_e$}}}%
    \put(0.41396278,0.35095767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_p$}}}%
  \end{picture}%
\endgroup%

